Eigenvalues of transformations arising from irrational rotations and step functions. (Valeurs propres de transformations li\'ees aux rotations irrationnelles et aux fonctions en escalier)

Given an irrational rotation $T$ on $\M T$ we settle necessary and sufficient conditions on a step function $\phi$ and $t\in \M T$ for the existence of measurable solutions to the cohomogical equation $$\exp{(2i\pi\phi)}=\e{2i\pi t}f/f\rond T.$$ This yields a characterization of eigenvalues and eigenfunctions for several transformations arising from irrational rotations and step functions: cylinder flows, special flows, induced maps... From there we give constructions of special flows and three-interval exchange transformations with unusual spectral properties. In both cases we exhibit examples with Kronecker factors of infinite rank. We also construct three-interval exchange transformations which are non-trivially conjugate to irrational rotations or to odometers. Similarly there exist special flows over irrational rotations which are non-trivially conjugate to translations flows on $\M T^2$ or on solenoids. Finally, we prove a regularization property which allows us to give similar examples of special flows with smooth ceiling functions, under natural Diophantine conditions for the rotation.

==> 2tours.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{2tours.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2845,2930)(46,-2090)
\put(1104,668){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$b_n\alpha_{n}$}}}
\put(2891,-466){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q_n$}}}
\put(1566,-2041){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\alpha_{n-1}$}}}
\put(2033,-1778){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B'_n$}}}
\put(901,-189){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$0$}}}
\put( 46,-1276){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}discontinuit\'es}}}
\put(2176,-1551){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T$}}}
\put(774,625){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\beta_n$}}}
\put(1651,-236){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}partie principale}}}
\put(1742,-379){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}d'ordre $n$}}}
\put(2372,625){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\beta_n+\alpha_{n-1}$}}}
\put(1642,617){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\beta_{n+1}$}}}
\put(983,-1802){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T^{q_n}$}}}
\put(1073,-1536){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T\beta_n$}}}
\put(316,-331){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\C I_{n}$}}}
\put( 91,344){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}discontinuit\'es}}}
\put(226,209){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}de $f_n$}}}
\put(181,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}de $\theta_n$}}}
\end{picture}


==> 3tours.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{3tours.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3015,2930)(46,-2090)
\put(1104,668){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$b_n\alpha_{n}$}}}
\put(1566,-2041){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\alpha_{n-1}$}}}
\put(901,-189){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$0$}}}
\put( 46,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}de $\theta_n$}}}
\put( 46,-1276){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}discontinuit\'es}}}
\put(2372,625){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\beta_n+\alpha_{n-1}$}}}
\put(1642,617){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\beta_{n+1}$}}}
\put(406,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\C I_{n}$}}}
\put(1756,-421){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm} principale}}}
\put(2026,-1501){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B'_n$}}}
\put(3061,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q_n$}}}
\put(3016,-1366){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Tour mineure}}}
\put(774,625){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\beta_n$}}}
\put(1216,-1501){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$I_n$}}}
\put(1666,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B_n$}}}
\put(2611,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B^{0}_n$}}}
\put(1891,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Partie}}}
\end{picture}


==> QPB1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{QPB1.pstex}%
\end{picture}%
\setlength{\unitlength}{3710sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3242,2583)(29,-3452)
\put(3271,-2921){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$q_{n-1}$}}}
\put(1345,-3394){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$4\varepsilon/q_n$}}}
\put(2495,-3373){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\alpha_n$}}}
\put(1196,-1556){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\C V_n(2\varepsilon)$}}}
\put(1736,-1946){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\C V_n(\varepsilon)$}}}
\put(756,-2706){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$T^{q_n}\beta_1$}}}
\put(1043,-1025){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\alpha_{n-1}$}}}
\put( 29,-2106){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$q_n$}}}
\put(2236,-2201){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Ligne de sauts issue de $\beta_1$}}}
\put(1756,-2746){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\beta_1$}}}
\put(1426,-2326){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$0$}}}
\end{picture}


==> QPB2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{QPB2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5319,4043)(826,-3324)
\put(4325,587){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\varepsilon/q_n$}}}
\put(6145,-2215){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\varepsilon/2m\alpha_n$}}}
\put(6113,-1217){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\varepsilon/\alpha_n$}}}
\put(2011,487){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\C V_n(2\varepsilon)$}}}
\put(3437,587){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\varepsilon/2mq_n$}}}
\put(826,-1297){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}des $\beta_i$, pour $i \in I_n^v$.}}}
\put(826,-1059){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}Lignes de sauts issues}}}
\put(2805,-3275){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}Lignes de sauts issues des $\beta_i$, pour $i \in I_n^h$.}}}
\put(4354,-1536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\C V_n(\varepsilon)$}}}
\put(5274,-2206){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\C R_n^h$}}}
\put(4586,-1106){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$0$}}}
\put(3459,-2205){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\C R_n$}}}
\put(3464,-116){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\C R_n^v$}}}
\end{picture}


==> QPNB.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{QPNB.pstex}%
\end{picture}%
\setlength{\unitlength}{3710sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2777,2649)(494,-3443)
\put(3271,-2921){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q_{n-1}$}}}
\put(494,-2116){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q_n$}}}
\put(1245,-1943){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\C T'_n$}}}
\put(2450,-2507){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\beta_1$}}}
\put(3000,-3378){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\alpha_n$}}}
\put(1795,-3394){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$4\varepsilon/q_n$}}}
\put(2447,-1945){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\C T_n"$}}}
\put(2001,-2116){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$0$
}}}
\put(1638,-1015){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\alpha_{n-1}$}}}
\put(2141,-926){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\C V_n(\varepsilon)$}}}
\end{picture}


==> betaqn.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{betaqn.pstex}%
\end{picture}%
\setlength{\unitlength}{3895sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5789,3357)(181,-2595)
\put(271,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(5710,-605){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q_{n-1}$}}}}
\put(4738,-786){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(3739,-1050){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q_n$}}}}
\put(4391,591){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\alpha_n$}}}}
\put(2371,147){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\C D_n(0)$}}}}
\put(4775,-1656){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\beta$}}}}
\put(3659,-369){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$T^{-q_n}\beta$}}}}
\put(2428,-1549){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q_{n-1}$}}}}
\put(1442,-996){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\beta$}}}}
\put(1092,382){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\alpha_{n-1}$}}}}
\put(196,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q_n$}}}}
\put(776,-997){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$T^{-q_n}\beta$}}}}
\put(1441,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$-j_n$}}}}
\put(1756,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\alpha_n$}}}}
\put(811,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$x_n$}}}}
\put(4647,-2025){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$x_n$}}}}
\put(4976,-1172){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$-j_n$}}}}
\put(3797,293){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$A_n$}}}}
\put(4007,-1649){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$E_n$}}}}
\put(847,-2522){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}Cas $\beta \notin A_n$.}}}}
\put(4024,-2494){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}Cas $\beta \in A_n$.}}}}
\put(715,-472){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$E_n$}}}}
\end{picture}%


==> dn.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dn.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5817,3339)(6,-2483)
\put(2599,-1496){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$q_{n-1}$}}}
\put(1366,-301){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$x$}}}
\put(1982,-291){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T^{-q_{n-1}}x$}}}
\put(1629,-1566){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$B_n$}}}
\put(2142,-1566){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$B^0_n$}}}
\put(1003,-1046){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$q_n$}}}
\put(1465,-1851){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\alpha_{n-1}$}}}
\put(2133,-1851){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\alpha_n$}}}
\put( 29,-503){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$0$}}}
\put(880,-2458){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Cas 1}}}
\put(3190,-466){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$0$}}}
\put(2941,-626){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$q_{n-1}$}}}
\put(4033,-546){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$B_n$}}}
\put(4762,-956){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$q_n$}}}
\put(3520,-546){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$B^0_n$}}}
\put(3844,-1071){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$0 \leq j <q_n$}}}
\put(4654,-301){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$x$}}}
\put(3995,-901){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T^{-j}x$}}}
\put(3480,-1045){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\alpha_n$}}}
\put(3943,-1851){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\alpha_{n-1}$}}}
\put(3675,-269){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T^{q_{n-1}}x$}}}
\put(3661,-2383){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Cas 2}}}
\put(1409,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$0 \leq j <q_n$}}}
\put(1517,-921){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$T^{-j}x$}}}
\end{picture}


==> nvtour.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{nvtour.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2979,2636)(209,-2173)
\put(3188,-1611){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q_{n-1}$}}}
\put(1896,-1778){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$B_n$}}}
\put(1821,-2124){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\alpha_{n-1}$}}}
\put(1297,-483){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$0$}}}
\put(886, 26){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k_n$}}}
\put(1439,-880){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\C I_n$}}}
\put(209,-343){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$(\beta_n^{(j)})_{0\leq j\leq m}$}}}
\put(544,-1068){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q_n-k_n$}}}
\put(986,331){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k_n\alpha$}}}
\put(1513,328){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\beta$}}}
\put(1774,327){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k_{n+1}\alpha$}}}
\put(2176,-174){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$(\beta_j)_{0\leq j\leq m}$}}}
\end{picture}


==> nvtour2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{nvtour2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2841,2925)(39,-2105)
\put(2858,-891){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\C T_{n}^0$}}}}
\put(2858,-571){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\C T_{n}^1$}}}}
\put(2858,-1335){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q_{n-1}$}}}}
\put(1566,-1502){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$B_n$}}}}
\put(1448,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\alpha_{n-1}$}}}}
\put(2493,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$B_n^{0}$}}}}
\put(1915,-1778){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$B'_n$}}}}
\put(1514,627){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$k_{n+1}\alpha$}}}}
\put(976,673){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b_n\alpha_{n}$}}}}
\put(1150,-1763){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$I_n$}}}}
\put(2858,-251){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\C T_{n}^2$}}}}
\put(1801, 97){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$(\beta_{n+1}^{(j)})_{0\leq j \leq m}$}}}}
\put(1583,-1026){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}discontinuit\'es}}}}
\put(1663,-1196){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}de $\Theta_{n}$}}}}
\put(228,-861){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q_n-k_n$}}}}
\put(590,574){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$k_n\alpha$}}}}
\put(1629,-310){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\Psi_n\neq 1$}}}}
\put(2780,216){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$k_n$}}}}
\put( 54, 55){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$(\beta_{n}^{(j)})_{0\leq j\leq m}$}}}}
\put(643,-179){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\end{picture}%


==> tourbeta.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{tourbeta.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4512,2945)(121,-2105)
\put(136,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault} $\lfloor q_n\beta \rfloor$}}}}
\put(4591,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\lfloor q_n\beta \rfloor\sim b_n$}}}}
\put(3511,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\tilde\alpha_{n-1}/\beta\sim\|sb_n\|$}}}}
\put(406,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}de $f_n$}}}}
\put(1351,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\C I_{n}$}}}}
\put(1261,-16){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(2521,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$B^0_n$}}}}
\put(316,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}de $\theta_n$}}}}
\put(226,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}discontinuit\'es}}}}
\put(1216,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$b_n\alpha_{n}$}}}}
\put(1036,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\beta_n$}}}}
\put(1576,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\beta_{n+1}$}}}}
\put(1486,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\tilde \alpha_{n-1}\sim 1/q_n$}}}}
\put(1801,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$T^j_{\alpha,\beta} B_n^\beta$}}}}
\put(1891,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$B^\beta_n$}}}}
\put(1891,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$B'_n$}}}}
\put(2116,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$T_{\alpha,\beta}$}}}}
\put(2746,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\tilde f_\beta$}}}}
\put(3961,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$\Delta_n$}}}}
\put(3736,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$R_s$}}}}
\put(3556,-646){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$J_n^j$}}}}
\put(226,344){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}discontinuit\'es}}}}
\put(181,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}tour de $T_{\alpha,\beta}$}}}}
\put(181,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}de hauteur }}}}
\put(1446,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\beta$}}}}
\end{picture}%


==> tourodo.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{tourodo.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3632,2694)(-14,-1854)
\put(1931,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$T_{\alpha,\beta}$}}}}
\put(2142,637){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$|\beta-\beta_{n}|$}}}}
\put(3581,-591){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\lfloor\beta\rfloor$}}}}
\put(3441,-1721){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(2311,-1781){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$T^{q_{n}-1}\tilde B_n$}}}}
\put(2631,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\tilde\alpha_{n-1}$}}}}
\put(1326,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\tilde B_n$}}}}
\put(791,-1776){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$T\tilde B_n$}}}}
\put(1801,-1151){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\tilde{\C I}_{n}$}}}}
\put(1786,109){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\tilde{\C T}^0_{n}$}}}}
\put(436,-1746){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(  1,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$T_{\alpha,\beta}$}}}}
\put(1811,-431){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$X_\beta$}}}}
\put(2440,-1525){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\{\beta\}$}}}}
\end{picture}%


==> tourpropre.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{tourpropre.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5731,4191)(633,-3384)
\put(725,-678){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$k_n\geq 0$}}}
\put(718,-2528){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$k_n<0$}}}
\put(4980,-109){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B_n$}}}
\put(5350,-3245){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$k_{n+1}\alpha$}}}
\put(5204,-3058){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\beta$}}}
\put(5769,-3062){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$k_n\alpha$}}}
\put(5226,157){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\beta$}}}
\put(1872,-3255){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$k_n\alpha$}}}
\put(2359,-3255){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$k_{n+1}\alpha$}}}
\put(2431,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B_n$}}}
\put(1698,597){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm} $(-1)^n\<\beta-k_n\alpha\>\geq 0$}}}
\put(4079,600){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm} $(-1)^n\<\beta-k_n\alpha\>< 0$}}}
\put(4434,-109){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B^0_n$}}}
\put(5015,-2027){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B_n$}}}
\put(5786,-218){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$0$}}}
\put(5771,-2879){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$0$}}}
\put(2307,-3040){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\beta$}}}
\put(2687,-3071){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B_n$}}}
\put(1865,163){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$k_n\alpha$}}}
\put(2270,169){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\beta$}}}
\put(2188,-69){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$k_{n+1}\alpha$}}}
\put(2526,-1352){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\alpha_{n-1}$}}}
\put(3220,-1367){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\alpha_n$}}}
\put(5688,127){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$k_n\alpha$}}}
\put(3174,-1081){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B^0_n$}}}
\put(3158,-3065){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B^0_n$}}}
\put(4426,-2042){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B^0_n$}}}
\put(5269,-84){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$k_{n+1}\alpha$}}}
\put(1941,-212){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$0$}}}
\put(1956,-2828){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$0$}}}
\end{picture}


==> vois0.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{vois0.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2625,2052)(1514,-2515)
\put(3497,-1075){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$h_n=\varepsilon/\alpha_n$}}}
\put(2128,-2453){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\alpha_n$}}}
\put(1514,-1414){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$q_n$}}}
\put(3041,-2466){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$2\varepsilon/q_n$}}}
\put(3531,-696){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\C V_n( \varepsilon)$}}}
\put(3366,-1428){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\{\|\beta q_n\|\leq 2 \varepsilon\}$}}}
\put(2383,-1391){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$0$}}}
\end{picture}

